Low-Resource Heuristics for Bahnaric Optical Character Recognition Improvement

Bahnar, a minority language spoken across Vietnam, Cambodia, and Laos, faces significant preservation challenges due to limited research and data availability. This study addresses the critical need for accurate digitization of Bahnar language documents through optical character recognition (OCR) technology. Digitizing scanned paper documents poses significant challenges, as degraded image quality from broken or blurred areas introduces considerable OCR errors that compromise information retrieval systems. We propose a comprehensive approach combining advanced table and non-table detection techniques with probability-based post-processing heuristics to enhance recognition accuracy. Our method first applies detection algorithms to improve input data quality, then employs probabilistic error correction on OCR output. Experimental results indicate a substantial improvement, with recognition accuracy increasing from 72.86% to 79.26%. This work contributes valuable resources for Bahnar language preservation and provides a framework applicable to other minority language digitization efforts.

==> Tikz/spread_points.tex <==
\begin{tikzpicture}[
  % --- FIX 1: Increase distance between nodes ---
  x=1.5cm, y=1.5cm, 
  % --- FIX 2: Make empty nodes white to cover lines ---
  mynode/.style={circle, draw, blue!50, fill=white, minimum size=0.7cm},
  filled/.style={mynode, fill=teal!70}, % This fill overrides the white
    arrow/.style={->, thick, teal!80},
    bigarrow/.style={-{Implies}, line width=3pt, draw=gray!50}
]

% Define a reusable 'pic' for the 5x4 grid
% It takes one argument: a prefix for the node names (e.g., 'n1')
\tikzset{
  pics/grid/.style = {
    code = {
      \colorlet{gridcolor}{black!70} % Color for grid lines
      % --- EDGES ARE DRAWN FIRST ---
      \foreach \x in {0,...,4} { \foreach \y in {0,...,2} { \pgfmathtruncatemacro{\ynext}{\y+1}; \draw[gridcolor] (\x, -\y) -- (\x, -\ynext); } }
      \foreach \y in {0,...,3} { \foreach \x in {0,...,3} { \pgfmathtruncatemacro{\xnext}{\x+1}; \draw[gridcolor] (\x, -\y) -- (\xnext, -\y); } }
      % --- NODES ARE DRAWN SECOND (on top of edges) ---
      \foreach \x in {0,...,4} { \foreach \y in {0,...,3} { \node[mynode] (#1-\x-\y) at (\x, -\y) {}; } }
    }
  }
}

% --- Component 1 ---
\begin{scope}
  \pic {grid=n1}; 
  \node[filled, label=above:{$(x_0, y_0)$}] at (0, 0) {};
\end{scope}

% --- Component 2 (Shifted further right) ---
\begin{scope}[xshift=8cm]
  \pic {grid=n2}; 
  \node[filled, label=above:{$(x_0, y_0)$}] (n2-0-0) at (0, 0) {};
  \node[filled, label=above:{$(x_1, y_0)$}] (n2-1-0) at (1, 0) {};
  \node[filled, label=left:{$(x_0, y_1)$}]  (n2-0-1) at (0, -1) {};
  
  \draw[arrow] (n2-0-0) -- (n2-1-0);
  \draw[arrow] (n2-0-0) -- (n2-0-1);
\end{scope}

% --- Component 3 (Shifted further right) ---
\begin{scope}[xshift=16cm]
  \pic {grid=n3};
  \node[filled, label=above:{$(x_0, y_0)$}] (n3-0-0) at (0, 0) {};
  \node[filled, label=above:{$(x_1, y_0)$}] (n3-1-0) at (1, 0) {};
  \node[filled, label=left:{$(x_0, y_1)$}]  (n3-0-1) at (0, -1) {};
  \node[filled, label={[below, xshift=20pt, yshift=-20pt]{$(x_1, y_1)$}}] (n3-1-1) at (1, -1) {};  
  \draw[arrow] (n3-1-0) -- (n3-1-1);
  \draw[arrow] (n3-0-1) -- (n3-1-1);
\end{scope}

% --- Connecting Arrows (Coordinates adjusted for new scale) ---
% Note: y-coordinate is -1.5 * 1.5cm = -2.25cm
\draw[bigarrow] (6.5cm, -2.25cm) -- (7.5cm, -2.25cm);
\draw[bigarrow] (14.5cm, -2.25cm) -- (15.5cm, -2.25cm);

\end{tikzpicture}

